A scheme for the preparation of a polarised antineutron beam

A scheme is proposed for the preparation of a tagged highly polarized antineutron beam, so far not available for experiments. Unpolarized antineutron fluxes are expected to exceed previous intensities by more than an order of magnitude. The method used is based on electropion production on a stored antiproton beam.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

